Sound Statistical Model Checking for Probabilities and Expected Rewards (extended version)

Statistical model checking estimates probabilities and expectations of interest in probabilistic system models by using random simulations. Its results come with statistical guarantees. However, many tools use unsound statistical methods that produce incorrect results more often than they claim. In this paper, we provide a comprehensive overview of tools and their correctness, as well as of sound methods available for estimating probabilities from the literature. For expected rewards, we investigate how to bound the path reward distribution to apply sound statistical methods for bounded distributions, of which we recommend the Dvoretzky-Kiefer-Wolfowitz inequality that has not been used in SMC so far. We prove that even reachability rewards can be bounded in theory, and formalise the concept of limit-PAC procedures for a practical solution. The 'modes' SMC tool implements our methods and recommendations, which we use to experimentally confirm our results.

==> experiments/plots/scatter-DKW-lower-bound.tex <==
\newlength{\lboundplotsize}
\setlength{\lboundplotsize}{1.05\linewidth}

\definecolor{color1}{RGB}{55,126,184}
\definecolor{color2}{RGB}{77,175,74}
\definecolor{color3}{RGB}{228,26,28}
\definecolor{color4}{RGB}{152,78,163}
\definecolor{color5}{RGB}{255,127,0}

\begingroup
%
\def\xORIGIN{-.4}
\def\yORIGIN{-1.45}
%
\def\xMIN{40}
\def\xMAX{4000000}
\def\yMIN{0}
\def\yMAX{14}
%
\begin{tikzpicture}[overlay]
  %\pgfplotsset{every semilogx axis}
  %
  \node at (\xORIGIN,\yORIGIN) {%
  \begin{axis}[
    width=\lboundplotsize,
    height=.8\lboundplotsize,
    %axis equal image,
    xmin={\xMIN}, ymin={\yMIN}, xmax={\xMAX}, ymax={\yMAX},
    xmode=log, %ymode=normal,
    grid=major,
    grid style={color=black!11},
    axis x line=bottom,
    axis y line=left,
    xtick={100,1000,10000,100000,1000000},
    xlabel={\strut{}$k$},
    xlabel style={font=\scriptsize,yshift=13pt,xshift=.36\lboundplotsize},
    ylabel={\strut{}\rotatebox{270}{exp.\ reward}},
    ylabel style={font=\scriptsize,yshift=-50pt,xshift=.28\lboundplotsize},
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},%rotate=290,anchor=west,
    subtickwidth=0pt,
    extra y ticks={2.5908,    % egl.200.5.8.messagesB
                   7.737,     % resource-gathering.0.1300.100.100.expgold
                   12.8184},  % coupon.850.15.4.5.exp_draws
    extra y tick labels={\textcolor{color3}{2.6},   % egl.200.5.8.messagesB
                         \textcolor{color2}{7.7},   % resource-gathering.0.1300.100.100.expgold
                         \textcolor{color4}{12.8}}, % coupon.850.15.4.5.exp_draws
    extra y tick style={font={\bfseries}},
  ]
  % instance                          ref.value  100     1000	 10000   100000  1000000
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%% %%%%%%% %%%%%%% %%%%%%% %%%%%%% %%%%%%%
  % egl.200.5.8.messagesB             2.5908     0.9948	 1.3624	 2.0846	 2.4343	 2.5358
  % resource-....1300.100.100.expgold 7.7370     6.1027	 7.2180	 7.5491	 7.6769  7.7155
  % coupon.850.15.4.5.exp_draws	      12.8184    9.9141	11.7987	12.4357	12.6721	12.7673
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%% %%%%%%% %%%%%%% %%%%%%% %%%%%%% %%%%%%%
  % egl.250.10.6.messagesB            4.0516     2.57E+0 3.44E+0 3.87E+0 3.96E+0 3.99E+0
  % coupon.200.5.2.5.exp_draws	      5.9603     4.5069	 5.4202	 5.7468	 5.8801  5.9322
  % csma.150.2.2.time_max             68.8325    5.81E+1 6.52E+1 6.76E+1 6.84E+1 6.87E+1
  % firewire.600.true.36.600.time_max 185.6007   1.35E+2 1.66E+2 1.78E+2 1.83E+2 1.84E+2
  % wlan.450.6.0.time_min             2240.7877  1.82E+3 2.07E+3 2.18E+3 2.22E+3 2.23E+3
  % wlan.150.0.0.cost_max             13469.2545 1.11E+4 1.26E+4 1.31E+4 1.33E+4 1.34E+4
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%% %%%%%%% %%%%%%% %%%%%%% %%%%%%% %%%%%%%
  % egl.200.5.8.messagesB
  \addplot[color3] coordinates { (\xMIN,2.5908) (\xMAX,2.5908) };
  \addplot[
    only marks,
    color3,
    mark=triangle*,
    mark size=1.85,
  ] coordinates {
    (100,0.994759393703753) 
    (1000,1.36241223666131) 
    (10000,2.08460040886108) 
    (100000,2.43434293074541)  
    (1000000,2.53579184087476)
  };
  % resource-gathering.0.1300.100.100.expgold
  \addplot[color2] coordinates { (\xMIN,7.7370) (\xMAX,7.7370) };
  \addplot[
    only marks,
    color2,
    mark=square*,
    mark size=1.25,
  ] coordinates {
    (100,6.10273645394457) 
    (1000,7.21801548631783) 
    (10000,7.54912680295348) 
    (100000,7.67690628283304)  
    (1000000,7.71554847724557)
  };
  % coupon.850.15.4.5.exp_draws
  \addplot[color4] coordinates { (\xMIN,12.8184) (\xMAX,12.8184) };
  \addplot[
    only marks,
    color4,
    mark=diamond*,
    mark size=1.85,
  ] coordinates {
    (100,9.91406539292614) 
    (1000,11.798735466138) 
    (10000,12.4356736059066) 
    (100000,12.672069177495)  
    (1000000,12.7672945484988)
  };
  
\iffalse
  % egl.250.10.6.messagesB
  \addplot[color2] coordinates { (\xMIN,4.0516) (\xMAX,4.0516) };
  \addplot[
    only marks,
    color2,
    mark=square*,
    mark size=1.35,
  ] coordinates {
    (100,2.57370863583344)
    (1000,3.43567753248792)
    (10000,3.8690708635835)
    (100000,3.96413775325251)
    (1000000,3.99275388633975)
  };
  % csma.150.2.2.time_max
  \addplot[color2] coordinates { (\xMIN,68.8325) (\xMAX,68.8325) };
  \addplot[
    only marks,
    color2,
    mark=diamond*,
    mark size=1.85,
    label="firewire.600.true.36.600.time_max",
  ] coordinates {
    (100,58.0740487835194) 
    (1000,65.2450022858939) 
    (10000,67.5852147267733) 
    (100000,68.4434083489298)  
    (1000000,68.6964276578803)
  };
   firewire.600.true.36.600.time_max
  \addplot[color3] coordinates { (\xMIN,185.6007) (\xMAX,185.6007) };
  \addplot[
    only marks,
    color3,
    mark=triangle*,
    mark size=1.85,
    label="firewire.600.true.36.600.time_max",
  ] coordinates {
    (100,134.501203438781) 
    (1000,165.692689824821) 
    (10000,178.039431709282) 
    (100000,182.788159313321)  
    (1000000,184.480335420694)
  };
  % wlan.450.6.0.time_min
  \addplot[color1] coordinates { (\xMIN,2240.7877) (\xMAX,2240.7877) };
  \addplot[
    only marks,
    color1,
    mark=diamond*,
    mark size=1.85,
    label="wlan.150.0.0.cost_max",
  ] coordinates {
    (100,1820.144996813) 
    (1000,2074.12836003691) 
    (10000,2175.36687542951) 
    (100000,2218.14890721567)  
    (1000000,2231.22184238204)
  };
  % wlan.150.0.0.cost_max
  \addplot[color4] coordinates { (\xMIN,13469.2545) (\xMAX,13469.2545) };
  \addplot[
    only marks,
    color4,
    mark=diamond*,
    mark size=1.85,
    label="wlan.150.0.0.cost_max",
  ] coordinates {
    (100,11106.1459202483) 
    (1000,12555.0531863335) 
    (10000,13119.2376197279) 
    (100000,13325.3335199323)  
    (1000000,13393.4321523597)
  };
\fi
  \end{axis}
  };
\end{tikzpicture}%
%
\endgroup


==> experiments/plots/scatter-coverage-hoeffding-dkw.tex <==
%
\pgfplotstableread[col sep=comma]{
category,  instance,                                  x,                 y,
dtmc,      coupon.200.5.2.5.exp_draws,                8.58938816693475,  4.53198184680609, 
dtmc,      coupon.300.7.3.5.exp_draws,                12.8840822504021,  6.67630235895711, 
dtmc,      coupon.350.9.4.5.exp_draws,                15.0314292921358,  7.74000240940674, 
dtmc,      coupon.850.15.4.5.exp_draws,               36.5048997094727,  18.6690519109967, 
dtmc,      egl.100.5.2.messagesA,                     4.29469408346738,  2.3227143938204,  
dtmc,      egl.200.5.8.messagesA,                     8.58938816693475,  5.14023901849148, 
dtmc,      egl.225.10.2.messagesA,                    9.66306168780159,  4.94242472557013, 
dtmc,      egl.250.10.6.messagesA,                    10.7367352086684,  5.47926148600354, 
dtmc,      egl.100.5.2.messagesB,                     4.29469408346738,  2.27724092340299, 
dtmc,      egl.200.5.8.messagesB,                     8.58938816693475,  4.80908796513669, 
dtmc,      egl.225.10.2.messagesB,                    9.66306168780159,  5.02479207765683, 
dtmc,      egl.250.10.6.messagesB,                    10.7367352086684,  5.56162883809026, 
dtmc,      leader_sync.20.3.2.time,                   0.858938816693475, 0.486916349181372,
dtmc,      leader_sync.25.4.3.time,                   1.07367352086684,  0.588783701268057,
dtmc,      leader_sync.30.5.4.time,                   1.28840822504021,  0.673177582937396,
mdp,       csma.150.2.2.time_max,                     6.44204112520106,  3.70554303011235, 
mdp,       csma.225.2.6.time_max,                     9.6630616878016,   6.75830642102725, 
mdp,       csma.225.3.4.time_max,                     9.6630616878016,   5.81604924934203, 
mdp,       csma.250.4.4.time_max,                     10.7367352086684,  6.41430642102738, 
mdp,       eajs.50.2.100.5.ExpUtil,                   2.14734704173369,  1.11812046170156, 
mdp,       eajs.80.3.150.7.ExpUtil,                   3.4357552667739,   1.78532457422154, 
mdp,       eajs.160.5.250.11.ExpUtil,                 6.8715105335478,   3.55112261886062, 
mdp,       eajs.200.6.300.13.ExpUtil,                 8.58938816693475,  4.41056143555409, 
mdp,       firewire.600.true.3.400.time_max,          25.7681645008043,  20.7531458431148, 
mdp,       firewire.600.true.36.200.time_max,         25.7681645008043,  20.6724763843185, 
mdp,       firewire.600.true.36.600.time_max,         25.7681645008043,  21.3265662543669, 
mdp,       firewire.600.true.3.400.time_sending,      25.7681645008043,  13.1168434841583, 
mdp,       firewire.600.true.36.200.time_sending,     25.7681645008043,  13.1652904249929, 
mdp,       firewire.600.true.36.600.time_sending,     25.7681645008043,  13.1882638954102, 
mdp,       resource-gathering.0.200.15.15.expgold,    8.58938816693475,  4.36011449471932, 
mdp,       resource-gathering.0.400.30.15.expgold,    17.1787763338695,  8.69728204860414, 
mdp,       resource-gathering.0.1300.100.100.expgold, 55.8310230850759,  28.1147993058767, 
mdp,       wlan.150.0.0.time_min,                     322.102056260053,  207.679601360369, 
mdp,       wlan.250.2.0.time_min,                     536.836760433422,  335.327056260052, 
mdp,       wlan.350.4.0.time_min,                     751.571464606791,  437.185326096334, 
mdp,       wlan.450.6.0.time_min,                     966.306168780159,  544.804004662155, 
mdp,       wlan.150.0.0.num_collisions,               6.44204112520106,  3.26746750343532, 
mdp,       wlan.250.2.0.num_collisions,               10.7367352086684,  5.41281454516871, 
mdp,       wlan.350.4.0.num_collisions,               15.0314292921358,  7.5591615869024,  
mdp,       wlan.450.6.0.num_collisions,               19.3261233756032,  9.70850862863667, 
}{\DKWvsHoeffdingLarge}

\pgfplotstableread[col sep=comma]{
category,  instance,                                  x,                 y,
mdp,       wlan.150.0.0.cost_max,                     1311277.47103468,  655911.109609679, 
mdp,       wlan.250.2.0.cost_max,                     2185462.45172446,  1104103.56658949, 
mdp,       wlan.350.4.0.cost_max,                     3059647.43241424,  1540110.40825825, 
mdp,       wlan.450.6.0.cost_max,                     3933832.41310403,  1976931.42579945, 
}{\DKWvsHoeffdingSmall}


% custom (tighter) axes for the child plot
\def\smallplotMIN{300000}
\def\smallplotMAX{10000000}

%
\begin{tikzpicture}
  \node[anchor=north west] (largeplot) at (0,0) {%
  \begin{axis}[
    width=\scatterPlotsSize,
    height=\scatterPlotsSize,
    axis equal image,
    xmin={\largeplotMIN}, ymin={\largeplotMIN}, xmax={\largeplotMAX}, ymax={\largeplotMAX},
    xmode=log, ymode=log,
    grid=major,
    grid style={color=black!11},
    axis x line=bottom,
    axis y line=left,
    %xtick={0.01,0.1,1,10},
    %xticklabels={${\leq}\,10^{-2}$,$\mathstrut 10^{-1}$,$\mathstrut 10^{0}$,$\mathstrut 10^{1}$},
    %ytick={0.01,0.1,1,10},
    %yticklabels={${\leq}\,10^{-2}$,$\mathstrut 10^{-1}$,$\mathstrut 10^{0}$,$\mathstrut 10^{1}$},
    xlabel={\strut{}Hoeffding},
    xlabel style={font=\scriptsize,yshift=5pt},
    ylabel={\strut{}DKW},
    ylabel style={font=\scriptsize,yshift=-13pt,xshift=9pt},
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},%rotate=290,anchor=west,
    legend pos=north east,
    legend columns=-1,
    legend style={nodes={scale=0.75, transform shape},anchor=north east,inner sep=1.5pt,yshift=16pt,xshift=3.5pt},
    legend cell align={left},
    extra x ticks = {\largeplotMAX},
    extra x tick labels = {},  % {$\mathstrut{\geq}\,\largeplotMAX$},
    extra x tick style = {grid=major,grid style={very thin,color=gray}},
    extra y ticks = {\largeplotMAX},
    extra y tick labels = {},  % {$\mathstrut{\geq}\,\largeplotMAX$},
    extra y tick style = {grid=major,grid style={very thin,color=gray}},
  ]
  \addplot[
    scatter,
    only marks,
    scatter/classes={dtmc={mark=square*,color1,mark size=.95},
                     mdp={mark=*,color5,mark size=.95},
                     incorrect={mark=10-pointed star,color4,mark size=3}},
    scatter src=explicit symbolic
  ]%
  table[x={x}, y={y}, meta={category}]{\DKWvsHoeffdingLarge};
  
  \addplot[no marks] coordinates {(\largeplotMIN,\largeplotMIN) (\largeplotMAX,\largeplotMAX)};
  \addplot[no marks, densely dotted] coordinates {(0.5*\largeplotMIN,\largeplotMIN) (0.5*\largeplotMAX,\largeplotMAX)};
  \addplot[no marks, densely dotted] coordinates {(\largeplotMIN,0.5*\largeplotMIN) (\largeplotMAX,0.5*\largeplotMAX)};
  \end{axis}
  };
  %
  \node[anchor=north west] (smallplot) at
	([xshift=-.082\scatterPlotsSize,yshift=.35\scatterPlotsSize]largeplot.north west) {%
  \begin{axis}[
    width=.59\scatterPlotsSize,
    height=.59\scatterPlotsSize,
    axis equal image,
    xmin={\smallplotMIN}, ymin={\smallplotMIN}, xmax={\smallplotMAX}, ymax={\smallplotMAX},
    xmode=log, ymode=log,
    grid=major,
    grid style={color=black!9},
    axis x line*={top,very thin},
    axis y line*={right,very thin},
    yticklabel style={font=\fontsize{4.5}{7.2},xshift=-2pt},
    xticklabel style={font=\fontsize{4.5}{7.2},yshift=-1pt},
    axis background/.style={fill=white},
  ]
  \addplot[
	color=red,
    scatter,
    only marks,
    scatter/classes={dtmc={mark=square*,color1,mark size=.95},
                     mdp={mark=*,color5,mark size=.95},
                     incorrect={mark=10-pointed star,color4,mark size=3}},
    scatter src=explicit symbolic
  ]%
  table[x={x}, y={y}, meta={category}]{\DKWvsHoeffdingSmall};
  
  \addplot[no marks, thin] coordinates {(\smallplotMIN,\smallplotMIN) (\smallplotMAX,\smallplotMAX)};
  \addplot[no marks, very thin] coordinates {(\smallplotMIN,\smallplotMIN) (\smallplotMAX,\smallplotMIN)};
  \addplot[no marks, very thin] coordinates {(\smallplotMIN,\smallplotMIN) (\smallplotMIN,\smallplotMAX)};
  \addplot[no marks, thin, densely dotted] coordinates {(0.5*\smallplotMIN,\smallplotMIN) (0.5*\smallplotMAX,\smallplotMAX)};
  \addplot[no marks, thin, densely dotted] coordinates {(\smallplotMIN,0.5*\smallplotMIN) (\smallplotMAX,0.5*\smallplotMAX)};
  \end{axis}
  };
\end{tikzpicture}




==> experiments/plots/scatter-coverage-normal-dkw.tex <==

\pgfplotstableread[col sep=comma]{
category,  instance,                                  x,                 y,
dtmc,      coupon.200.5.2.5.exp_draws,                4.53198184680609,  0.150414442010658,	 
dtmc,      coupon.300.7.3.5.exp_draws,                6.67630235895711,  0.170229326100802,	 
dtmc,      coupon.350.9.4.5.exp_draws,                7.74000240940674,  0.154932005953482,	 
dtmc,      coupon.850.15.4.5.exp_draws,               18.6690519109967,  0.276743082721351,	 
dtmc,      egl.100.5.2.messagesA,                     2.3227143938204,   0.119874908974928,	 
incorrect, egl.200.5.8.messagesA,                     5.14023901849148,  0.454003171268597,	 
dtmc,      egl.225.10.2.messagesA,                    4.94242472557013,  0.0837853639382766, 
incorrect, egl.250.10.6.messagesA,                    5.47926148600354,  0.0786819134767031, 
dtmc,      egl.100.5.2.messagesB,                     2.27724092340299,  0.125391581275442,	 
dtmc,      egl.200.5.8.messagesB,                     4.80908796513669,  0.448640561039747,	 
dtmc,      egl.225.10.2.messagesB,                    5.02479207765683,  0.254834334690913,	 
dtmc,      egl.250.10.6.messagesB,                    5.56162883809026,  0.255063085818741,	 
dtmc,      leader_sync.20.3.2.time,                   0.486916349181372, 0.0408550487304114, 
dtmc,      leader_sync.25.4.3.time,                   0.588783701268057, 0.0426704450916353, 
dtmc,      leader_sync.30.5.4.time,                   0.673177582937396, 0.0268939830568464, 
mdp,       csma.150.2.2.time_max,                     3.70554303011235,  0.333755317243686,	 
mdp,       csma.225.2.6.time_max,                     6.75830642102725,  1.36992482625401,	 
incorrect, csma.225.3.4.time_max,                     5.81604924934203,  0.657615592662168,	 
mdp,       csma.250.4.4.time_max,                     6.41430642102738,  0.73370987206718,	 
mdp,       eajs.50.2.100.5.ExpUtil,                   1.11812046170156,  0.0376123302591171, 
mdp,       eajs.80.3.150.7.ExpUtil,                   1.78532457422154,  0.0539803235742864, 
mdp,       eajs.160.5.250.11.ExpUtil,                 3.55112261886062,  0.0830478023687276, 
mdp,       eajs.200.6.300.13.ExpUtil,                 4.41056143555409,  0.081014882458132,	 
incorrect, firewire.600.true.3.400.time_max,          20.7531458431148,  4.82636420645645,	 
mdp,       firewire.600.true.36.200.time_max,         20.6724763843185,  5.06208463676549,	 
mdp,       firewire.600.true.36.600.time_max,         21.3265662543669,  5.00699212354471,	 
mdp,       firewire.600.true.3.400.time_sending,      13.1168434841583,  0.168435801494745,	 
incorrect, firewire.600.true.36.200.time_sending,     13.1652904249929,  0.200431341804805,	 
mdp,       firewire.600.true.36.600.time_sending,     13.1882638954102,  0.205344488979442,	 
mdp,       resource-gathering.0.200.15.15.expgold,    4.36011449471932,  0.0519705841536617, 
mdp,       resource-gathering.0.400.30.15.expgold,    8.69728204860414,  0.0763125257295201, 
mdp,       resource-gathering.0.1300.100.100.expgold, 28.1147993058767,  0.130871148801164,	 
incorrect, wlan.150.0.0.time_min,                     207.679601360369,  30.393898980079,	 
incorrect, wlan.250.2.0.time_min,                     335.327056260052,  35.0996216997701,	 
incorrect, wlan.350.4.0.time_min,                     437.185326096334,  35.8133983154285,	 
mdp,       wlan.450.6.0.time_min,                     544.804004662155,  33.8458169412484,	 
mdp,       wlan.150.0.0.num_collisions,               3.26746750343532,  0.0335028994869795, 
mdp,       wlan.250.2.0.num_collisions,               5.41281454516871,  0.0316919241477416, 
mdp,       wlan.350.4.0.num_collisions,               7.5591615869024,   0.0318175590239919, 
mdp,       wlan.450.6.0.num_collisions,               9.70850862863667,  0.0320583573931118, 
}{\DKWvsNormalLarge}

\pgfplotstableread[col sep=comma]{
category,  instance,                                  x,                 y,
incorrect, wlan.150.0.0.cost_max,                     655911.109609679,  183.72470894397,	 
mdp,       wlan.250.2.0.cost_max,                     1104103.56658949,  7108.63276269723,	 
incorrect, wlan.350.4.0.cost_max,                     1540110.40825825,  7284.40600736209,	 
mdp,       wlan.450.6.0.cost_max,                     1976931.42579945,  6510.40032633235,	 
}{\DKWvsNormalSmall}

%
%
\begin{tikzpicture}
  \node[anchor=north west] (largeplot) at (0,0) {%
  \begin{axis}[
    width=\scatterPlotsSize,
    height=\scatterPlotsSize,
    axis equal image,
    xmin={\largeplotMIN}, ymin={\largeplotMIN}, xmax={\largeplotMAX}, ymax={\largeplotMAX},
    xmode=log, ymode=log,
    grid=major,
    grid style={color=black!11},
    axis x line=bottom,
    axis y line=left,
    %xtick={0.01,0.1,1,10},
    %xticklabels={${\leq}\,10^{-2}$,$\mathstrut 10^{-1}$,$\mathstrut 10^{0}$,$\mathstrut 10^{1}$},
    %ytick={0.01,0.1,1,10},
    %yticklabels={${\leq}\,10^{-2}$,$\mathstrut 10^{-1}$,$\mathstrut 10^{0}$,$\mathstrut 10^{1}$},
    xlabel={\strut{}DKW},
    xlabel style={font=\scriptsize,yshift=5pt},
    ylabel={\strut{}Normal},
    ylabel style={font=\scriptsize,yshift=-13pt,xshift=9pt},
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},%rotate=290,anchor=west,
    legend pos=north east,
    legend columns=-1,
    legend style={nodes={scale=0.75, transform shape},anchor=north east,inner sep=1.5pt,yshift=16pt,xshift=3.5pt},
    legend cell align={left},
    extra x ticks = {\largeplotMAX},
    extra x tick labels = {},  % {$\mathstrut{\geq}\,\largeplotMAX$},
    extra x tick style = {grid=major,grid style={very thin,color=gray}},
    extra y ticks = {\largeplotMAX},
    extra y tick labels = {},  % {$\mathstrut{\geq}\,\largeplotMAX$},
    extra y tick style = {grid=major,grid style={very thin,color=gray}},
  ]
  \addplot[
    scatter,
    only marks,
    scatter/classes={dtmc={mark=square*,color1,mark size=.95},
                     mdp={mark=*,color5,mark size=.95},
                     incorrect={mark=10-pointed star,color4,mark size=3}},
    scatter src=explicit symbolic
  ]%
  table[x={x}, y={y}, meta={category}]{\DKWvsNormalLarge};
  
  \addplot[no marks] coordinates {(\largeplotMIN,\largeplotMIN) (\largeplotMAX,\largeplotMAX)};
  \addplot[no marks, densely dotted] coordinates {(0.5*\largeplotMIN,\largeplotMIN) (0.5*\largeplotMAX,\largeplotMAX)};
  \addplot[no marks, densely dotted] coordinates {(\largeplotMIN,0.5*\largeplotMIN) (\largeplotMAX,0.5*\largeplotMAX)};
  \end{axis}
  };
  %
  \node[anchor=north west] (smallplot) at
	([xshift=-.082\scatterPlotsSize,yshift=.35\scatterPlotsSize]largeplot.north west) {%
  \begin{axis}[
    width=.59\scatterPlotsSize,
    height=.59\scatterPlotsSize,
    axis equal image,
    xmin={\smallplotMIN}, ymin={\smallplotMIN}, xmax={\smallplotMAX}, ymax={\smallplotMAX},
    xmode=log, ymode=log,
    grid=major,
    grid style={color=black!9},
    axis x line*={top,very thin},
    axis y line*={right,very thin},
    yticklabel style={font=\fontsize{4.5}{7.2},xshift=-2pt},
    xticklabel style={font=\fontsize{4.5}{7.2},yshift=-1pt},
    axis background/.style={fill=white},
  ]
  \addplot[
	color=red,
    scatter,
    only marks,
    scatter/classes={dtmc={mark=square*,color1,mark size=.95},
                     mdp={mark=*,color5,mark size=.95},
                     incorrect={mark=10-pointed star,color4,mark size=3}},
    scatter src=explicit symbolic
  ]%
  table[x={x}, y={y}, meta={category}]{\DKWvsNormalSmall};
  
  \addplot[no marks, thin] coordinates {(\smallplotMIN,\smallplotMIN) (\smallplotMAX,\smallplotMAX)};
  \addplot[no marks, very thin] coordinates {(\smallplotMIN,\smallplotMIN) (\smallplotMAX,\smallplotMIN)};
  \addplot[no marks, very thin] coordinates {(\smallplotMIN,\smallplotMIN) (\smallplotMIN,\smallplotMAX)};
  \addplot[no marks, thin, densely dotted] coordinates {(0.5*\smallplotMIN,\smallplotMIN) (0.5*\smallplotMAX,\smallplotMAX)};
  \addplot[no marks, thin, densely dotted] coordinates {(\smallplotMIN,0.5*\smallplotMIN) (\smallplotMAX,0.5*\smallplotMAX)};
  \end{axis}
  };
\end{tikzpicture}



==> experiments/plots/scatter-coverage-normal-hoeffding.tex <==
%
\pgfplotstableread[col sep=comma]{
category,  instance,                                  x,                 y,
dtmc,      coupon.200.5.2.5.exp_draws,                8.58938816693475,  0.150414442010658,	 
dtmc,      coupon.300.7.3.5.exp_draws,                12.8840822504021,  0.170229326100802,	 
dtmc,      coupon.350.9.4.5.exp_draws,                15.0314292921358,  0.154932005953482,	 
dtmc,      coupon.850.15.4.5.exp_draws,               36.5048997094727,  0.276743082721351,	 
dtmc,      egl.100.5.2.messagesA,                     4.29469408346738,  0.119874908974928,	 
incorrect, egl.200.5.8.messagesA,                     8.58938816693475,  0.454003171268597,	 
dtmc,      egl.225.10.2.messagesA,                    9.66306168780159,  0.0837853639382766, 
incorrect, egl.250.10.6.messagesA,                    10.7367352086684,  0.0786819134767031, 
dtmc,      egl.100.5.2.messagesB,                     4.29469408346738,  0.125391581275442,	 
dtmc,      egl.200.5.8.messagesB,                     8.58938816693475,  0.448640561039747,	 
dtmc,      egl.225.10.2.messagesB,                    9.66306168780159,  0.254834334690913,	 
dtmc,      egl.250.10.6.messagesB,                    10.7367352086684,  0.255063085818741,	 
dtmc,      leader_sync.20.3.2.time,                   0.858938816693475, 0.0408550487304114, 
dtmc,      leader_sync.25.4.3.time,                   1.07367352086684,  0.0426704450916353, 
dtmc,      leader_sync.30.5.4.time,                   1.28840822504021,  0.0268939830568464, 
mdp,       csma.150.2.2.time_max,                     6.44204112520106,  0.333755317243686,	 
mdp,       csma.225.2.6.time_max,                     9.6630616878016,   1.36992482625401,	 
incorrect, csma.225.3.4.time_max,                     9.6630616878016,   0.657615592662168,	 
mdp,       csma.250.4.4.time_max,                     10.7367352086684,  0.73370987206718,	 
mdp,       eajs.50.2.100.5.ExpUtil,                   2.14734704173369,  0.0376123302591171, 
mdp,       eajs.80.3.150.7.ExpUtil,                   3.4357552667739,   0.0539803235742864, 
mdp,       eajs.160.5.250.11.ExpUtil,                 6.8715105335478,   0.0830478023687276, 
mdp,       eajs.200.6.300.13.ExpUtil,                 8.58938816693475,  0.081014882458132,	 
incorrect, firewire.600.true.3.400.time_max,          25.7681645008043,  4.82636420645645,	 
mdp,       firewire.600.true.36.200.time_max,         25.7681645008043,  5.06208463676549,	 
mdp,       firewire.600.true.36.600.time_max,         25.7681645008043,  5.00699212354471,	 
mdp,       firewire.600.true.3.400.time_sending,      25.7681645008043,  0.168435801494745,	 
incorrect, firewire.600.true.36.200.time_sending,     25.7681645008043,  0.200431341804805,	 
mdp,       firewire.600.true.36.600.time_sending,     25.7681645008043,  0.205344488979442,	 
mdp,       resource-gathering.0.200.15.15.expgold,    8.58938816693475,  0.0519705841536617, 
mdp,       resource-gathering.0.400.30.15.expgold,    17.1787763338695,  0.0763125257295201, 
mdp,       resource-gathering.0.1300.100.100.expgold, 55.8310230850759,  0.130871148801164,	 
incorrect, wlan.150.0.0.time_min,                     322.102056260053,  30.393898980079,	 
incorrect, wlan.250.2.0.time_min,                     536.836760433422,  35.0996216997701,	 
incorrect, wlan.350.4.0.time_min,                     751.571464606791,  35.8133983154285,	 
mdp,       wlan.450.6.0.time_min,                     966.306168780159,  33.8458169412484,	 
mdp,       wlan.150.0.0.num_collisions,               6.44204112520106,  0.0335028994869795, 
mdp,       wlan.250.2.0.num_collisions,               10.7367352086684,  0.0316919241477416, 
mdp,       wlan.350.4.0.num_collisions,               15.0314292921358,  0.0318175590239919, 
mdp,       wlan.450.6.0.num_collisions,               19.3261233756032,  0.0320583573931118, 
}{\HoeffdingvsNormalLarge}

\pgfplotstableread[col sep=comma]{
category,  instance,                                  x,                 y,
incorrect, wlan.150.0.0.cost_max,                     1311277.47103468,  183.72470894397,	 
mdp,       wlan.250.2.0.cost_max,                     2185462.45172446,  7108.63276269723,	 
incorrect, wlan.350.4.0.cost_max,                     3059647.43241424,  7284.40600736209,	 
mdp,       wlan.450.6.0.cost_max,                     3933832.41310403,  6510.40032633235,	 
}{\HoeffdingvsNormalSmall}

%
%
\begin{tikzpicture}
  \node[anchor=north west] (largeplot) at (0,0) {%
  \begin{axis}[
    width=\scatterPlotsSize,
    height=\scatterPlotsSize,
    axis equal image,
    xmin={\largeplotMIN}, ymin={\largeplotMIN}, xmax={\largeplotMAX}, ymax={\largeplotMAX},
    xmode=log, ymode=log,
    grid=major,
    grid style={color=black!11},
    axis x line=bottom,
    axis y line=left,
    %xtick={0.01,0.1,1,10},
    %xticklabels={${\leq}\,10^{-2}$,$\mathstrut 10^{-1}$,$\mathstrut 10^{0}$,$\mathstrut 10^{1}$},
    %ytick={0.01,0.1,1,10},
    %yticklabels={${\leq}\,10^{-2}$,$\mathstrut 10^{-1}$,$\mathstrut 10^{0}$,$\mathstrut 10^{1}$},
    xlabel={\strut{}Hoeffding},
    xlabel style={font=\scriptsize,yshift=5pt},
    ylabel={\strut{}Normal},
    ylabel style={font=\scriptsize,yshift=-13pt,xshift=9pt},
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},%rotate=290,anchor=west,
    legend pos=north east,
    legend columns=-1,
    legend style={nodes={scale=0.75, transform shape},anchor=north east,inner sep=1.5pt,yshift=16pt,xshift=3.5pt},
    legend cell align={left},
    extra x ticks = {\largeplotMAX},
    extra x tick labels = {},  % {$\mathstrut{\geq}\,\largeplotMAX$},
    extra x tick style = {grid=major,grid style={very thin,color=gray}},
    extra y ticks = {\largeplotMAX},
    extra y tick labels = {},  % {$\mathstrut{\geq}\,\largeplotMAX$},
    extra y tick style = {grid=major,grid style={very thin,color=gray}},
  ]
  \addplot[
    scatter,
    only marks,
    scatter/classes={dtmc={mark=square*,color1,mark size=.95},
                     mdp={mark=*,color5,mark size=.95},
                     incorrect={mark=10-pointed star,color4,mark size=3}},
    scatter src=explicit symbolic
  ]%
  table[x={x}, y={y}, meta={category}]{\HoeffdingvsNormalLarge};
  
  \addplot[no marks] coordinates {(\largeplotMIN,\largeplotMIN) (\largeplotMAX,\largeplotMAX)};
  \addplot[no marks, densely dotted] coordinates {(0.5*\largeplotMIN,\largeplotMIN) (0.5*\largeplotMAX,\largeplotMAX)};
  \addplot[no marks, densely dotted] coordinates {(\largeplotMIN,0.5*\largeplotMIN) (\largeplotMAX,0.5*\largeplotMAX)};
  \end{axis}
  };
  %
  \node[anchor=north west] (smallplot) at
	([xshift=-.082\scatterPlotsSize,yshift=.35\scatterPlotsSize]largeplot.north west) {%
  \begin{axis}[
    width=.59\scatterPlotsSize,
    height=.59\scatterPlotsSize,
    axis equal image,
    xmin={\smallplotMIN}, ymin={\smallplotMIN}, xmax={\smallplotMAX}, ymax={\smallplotMAX},
    xmode=log, ymode=log,
    grid=major,
    grid style={color=black!9},
    axis x line*={top,very thin},
    axis y line*={right,very thin},
    yticklabel style={font=\fontsize{4.5}{7.2},xshift=-2pt},
    xticklabel style={font=\fontsize{4.5}{7.2},yshift=-1pt},
    axis background/.style={fill=white},
  ]
  \addplot[
	color=red,
    scatter,
    only marks,
    scatter/classes={dtmc={mark=square*,color1,mark size=.95},
                     mdp={mark=*,color5,mark size=.95},
                     incorrect={mark=10-pointed star,color4,mark size=3}},
    scatter src=explicit symbolic
  ]%
  table[x={x}, y={y}, meta={category}]{\HoeffdingvsNormalSmall};
  
  \addplot[no marks, thin] coordinates {(\smallplotMIN,\smallplotMIN) (\smallplotMAX,\smallplotMAX)};
  \addplot[no marks, very thin] coordinates {(\smallplotMIN,\smallplotMIN) (\smallplotMAX,\smallplotMIN)};
  \addplot[no marks, very thin] coordinates {(\smallplotMIN,\smallplotMIN) (\smallplotMIN,\smallplotMAX)};
  \addplot[no marks, thin, densely dotted] coordinates {(0.5*\smallplotMIN,\smallplotMIN) (0.5*\smallplotMAX,\smallplotMAX)};
  \addplot[no marks, thin, densely dotted] coordinates {(\smallplotMIN,0.5*\smallplotMIN) (\smallplotMAX,0.5*\smallplotMAX)};
  \end{axis}
  };
\end{tikzpicture}



==> experiments/plots/scatter-sound-performance.tex <==
\newlength{\plotsizeSoundPerformace}
\setlength{\plotsizeSoundPerformace}{\linewidth}

\definecolor{color1}{RGB}{55,126,184}
\definecolor{color2}{RGB}{228,26,28}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}
\definecolor{color5}{RGB}{255,127,0}

\pgfplotstableread[col sep=comma]{
category,               instance,                x,                  y,
dtmc, coupon.200.5.2.5.exp_draws,                0.121472292381661,  0.0655950577314795,  
dtmc, coupon.300.7.3.5.exp_draws,                0.182208438572491,  0.0965705123549139,
dtmc, coupon.350.9.4.5.exp_draws,                0.212576511667907,  0.111213347501585,
dtmc, coupon.850.15.4.5.exp_draws,               0.516257242622059,  0.267251323495673,
dtmc, egl.100.5.2.messagesA,                     0.0607361461908305, 0.0337085610758908,
dtmc, egl.200.5.8.messagesA,                     0.121472292381661,  0.0731870561745688,
dtmc, egl.225.10.2.messagesA,                    0.136656328929369,  0.0741212524623308,
dtmc, egl.250.10.6.messagesA,                    0.151840365477076,  0.0938422999586155,
dtmc, egl.100.5.2.messagesB,                     0.0607361461908305, 0.0331011996392432,
dtmc, egl.200.5.8.messagesB,                     0.121472292381661,  0.0725796946417249,
dtmc, egl.225.10.2.messagesB,                    0.136656328929369,  0.0740380375128772,
dtmc, egl.250.10.6.messagesB,                    0.151840365477076,  0.0937782650274824,
dtmc, leader_sync.20.3.2.time,                   0.0121472292381661, 0.00728833745889894,
dtmc, leader_sync.25.4.3.time,                   0.0151840365477076, 0.00880674110879243,
dtmc, leader_sync.30.5.4.time,                   0.0182208438572491, 0.0101287640813915,
mdp,  csma.150.2.2.time_max,                     0.091104219286251,  0.0569248763879216,
mdp,  csma.225.2.6.time_max,                     0.136656328929362,  0.109921763054416,
mdp,  csma.225.3.4.time_max,                     0.136656328929362,  0.0928736407695809,
mdp,  csma.250.4.4.time_max,                     0.151840365477085,  0.0979821317887598,
mdp,  eajs.50.2.100.5.ExpUtil,                   0.0303680730954152, 0.0163164186002176,
mdp,  eajs.80.3.150.7.ExpUtil,                   0.0485889169526644, 0.0258152019624144,
mdp,  eajs.160.5.250.11.ExpUtil,                 0.0971778339053286, 0.0508270620460755,
mdp,  eajs.200.6.300.13.ExpUtil,                 0.121472292381661,  0.0629809113071296,
mdp,  firewire.600.true.3.400.time_max,          0.364416877144976,  0.332632718468176,
mdp,  firewire.600.true.36.200.time_max,         0.364416877144976,  0.332604558527518,
mdp,  firewire.600.true.36.600.time_max,         0.364416877144976,  0.332608778530434,
mdp,  firewire.600.true.3.400.time_sending,      0.364416877144983,  0.18758861022571,
mdp,  firewire.600.true.36.200.time_sending,     0.364416877144983,  0.189519214532999,
mdp,  firewire.600.true.36.600.time_sending,     0.364416877144983,  0.189518074532741,
mdp,  resource-gathering.0.200.15.15.expgold,    0.121472292381661,  0.0619887090739123,
mdp,  resource-gathering.0.400.30.15.expgold,    0.242944584763322,  0.123521996747668,
mdp,  resource-gathering.0.1300.100.100.expgold, 0.789569900480797,  0.399264980564367,
mdp,  wlan.150.0.0.time_min,                     4.55521096431221,   3.15130354267953,
mdp,  wlan.250.2.0.time_min,                     7.59201827385368,   5.20671332478901,
mdp,  wlan.350.4.0.time_min,                     10.6288255833952,   7.19998123015262,
mdp,  wlan.450.6.0.time_min,                     13.6656328929371,   8.79686572759365,
mdp,  wlan.150.0.0.num_collisions,               0.0911042192862458, 0.0465071718365052,
mdp,  wlan.250.2.0.num_collisions,               0.151840365477076,  0.0768391049323388,
mdp,  wlan.350.4.0.num_collisions,               0.212576511667907,  0.107215558024493,
mdp,  wlan.450.6.0.num_collisions,               0.273312657858737,  0.137585551103147,
}{\HoeffdingDKWdataLarge}

\pgfplotstableread[col sep=comma]{
category,          instance,                     x,                  y,
mdp,  wlan.150.0.0.cost_max,                     18544.2638357153,   9277.62297092179,
mdp,  wlan.250.2.0.cost_max,                     30907.1063928589,   15785.5013895411,
mdp,  wlan.350.4.0.cost_max,                     43269.9489500024,   21970.7118804045,
mdp,  wlan.450.6.0.cost_max,                     55632.791507146,    28153.8906514648,
}{\HoeffdingDKWdataSmall}

\begingroup
%
\def\xORIGIN{-1.3}
\def\yORIGIN{-1.4}
%
\def\largeplotMIN{0.005}
\def\largeplotMAX{30}
\def\smallplotMIN{4999}
\def\smallplotMAX{100000}
%
\begin{tikzpicture}[overlay]
  \node[anchor=north west] (largeplot) at (\xORIGIN,\yORIGIN) {%
  \begin{axis}[
    width=\plotsizeSoundPerformace,
    height=\plotsizeSoundPerformace,
    axis equal image,
    xmin={\largeplotMIN}, ymin={\largeplotMIN}, xmax={\largeplotMAX}, ymax={\largeplotMAX},
    xmode=log, ymode=log,
    grid=major,
    grid style={color=black!11},
    axis x line=bottom,
    axis y line=left,
    %xtick={0.01,0.1,1,10},
    %xticklabels={${\leq}\,10^{-2}$,$\mathstrut 10^{-1}$,$\mathstrut 10^{0}$,$\mathstrut 10^{1}$},
    %ytick={0.01,0.1,1,10},
    %yticklabels={${\leq}\,10^{-2}$,$\mathstrut 10^{-1}$,$\mathstrut 10^{0}$,$\mathstrut 10^{1}$},
    xlabel={\strut{}Hoeffding},
    xlabel style={font=\scriptsize,yshift=5pt},
    ylabel={\strut{}DKW},
    ylabel style={font=\scriptsize,yshift=-13pt,xshift=9pt},
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},%rotate=290,anchor=west,
    legend pos=north east,
    legend columns=-1,
    legend style={nodes={scale=0.75, transform shape},anchor=north east,inner sep=1.5pt,yshift=16pt,xshift=3.5pt},
    legend cell align={left},
    extra x ticks = {\largeplotMAX},
    extra x tick labels = {},  % {$\mathstrut{\geq}\,\largeplotMAX$},
    extra x tick style = {grid=major,grid style={very thin,color=gray}},
    extra y ticks = {\largeplotMAX},
    extra y tick labels = {},  % {$\mathstrut{\geq}\,\largeplotMAX$},
    extra y tick style = {grid=major,grid style={very thin,color=gray}},
  ]
  \addplot[
    scatter,
    only marks,
    scatter/classes={dtmc={mark=square*,color1,mark size=1.35},
                     mdp={mark=*,color5,mark size=1.25}},
    scatter src=explicit symbolic
  ]%
  table[x={x}, y={y}, meta={category}]{\HoeffdingDKWdataLarge};
  
  \addplot[no marks] coordinates {(\largeplotMIN,\largeplotMIN) (\largeplotMAX,\largeplotMAX)};
  \addplot[no marks, densely dotted] coordinates {(0.5*\largeplotMIN,\largeplotMIN) (0.5*\largeplotMAX,\largeplotMAX)};
  \addplot[no marks, densely dotted] coordinates {(\largeplotMIN,0.5*\largeplotMIN) (\largeplotMAX,0.5*\largeplotMAX)};
  \end{axis}
  };
  %
  \node[anchor=north west] (smallplot) at
	([xshift=-.05\plotsizeSoundPerformace,yshift=.4\plotsizeSoundPerformace]largeplot.north west) {%
  \begin{axis}[
    width=.55\plotsizeSoundPerformace,
    height=.55\plotsizeSoundPerformace,
    axis equal image,
    xmin={\smallplotMIN}, ymin={\smallplotMIN}, xmax={\smallplotMAX}, ymax={\smallplotMAX},
    xmode=log, ymode=log,
    grid=major,
    grid style={color=black!9},
    axis x line*={top,very thin},
    axis y line*={right,very thin},
    yticklabel style={font=\fontsize{4.5}{7.2},xshift=-2pt},
    xticklabel style={font=\fontsize{4.5}{7.2},yshift=-1pt},
    axis background/.style={fill=white},
  ]
  \addplot[
	color=red,
    scatter,
    only marks,
    scatter/classes={dtmc={mark=square*,color1,mark size=1.25},
                     mdp={mark=*,color5,mark size=1.25}},
    scatter src=explicit symbolic
  ]%
  table[x={x}, y={y}, meta={category}]{\HoeffdingDKWdataSmall};
  
  \addplot[no marks, thin] coordinates {(\smallplotMIN,\smallplotMIN) (\smallplotMAX,\smallplotMAX)};
  \addplot[no marks, very thin] coordinates {(\smallplotMIN,\smallplotMIN) (\smallplotMAX,\smallplotMIN)};
  \addplot[no marks, very thin] coordinates {(\smallplotMIN,\smallplotMIN) (\smallplotMIN,\smallplotMAX)};
  \addplot[no marks, thin, densely dotted] coordinates {(0.5*\smallplotMIN,\smallplotMIN) (0.5*\smallplotMAX,\smallplotMAX)};
  \addplot[no marks, thin, densely dotted] coordinates {(\smallplotMIN,0.5*\smallplotMIN) (\smallplotMAX,0.5*\smallplotMAX)};
  \end{axis}
  };
\end{tikzpicture}%
%
\endgroup


==> figures/dtmc-example-tr.tex <==

% == Tikz
\newcommand{\drawcirc}{\node[draw,circle,minimum size=.7cm, outer sep=1pt]}
\newcommand{\drawdiamond}{\node[draw,diamond,minimum size=.7cm, outer sep=1pt]}
\newcommand{\drawbox}{\node[draw,rectangle,minimum size=.7cm, outer sep=1pt]}
\newcommand{\drawdummy}{\node[minimum size=0,inner sep=0]}
\newcommand{\drawnum}{\node[minimum size=.4cm,inner sep=1pt]}


\centering
	% MW: See the comment below the caption for this figure for more information on why I did not include the self-looping tikz picture.
%	\begin{tikzpicture}
%		\drawcirc (s) at (0,0) {$\mathsf{s}$};
%		\draw[->]  (s) to[loop right]  node [midway] {$\mathsf{a}$} (s);
%	\end{tikzpicture}
%	\hspace{1cm}
\begin{minipage}[b]{0.5\linewidth}
\centering
\begin{tikzpicture}
	\drawcirc (s) at (0,0) {$s$};
	\drawdummy (mid1) at (1.7,0) {};
	\drawcirc (t1) at (2,0.5) {$t_1$};
	\drawdummy (t1r) at (2,1.05) {$+cn$};
	\drawcirc (t2) at (2,-0.5) {$t_2$};
	\drawdummy (t2r) at (2,-1.05) {$+0$};
	\draw[->] (-0.75,0) to (s);
	\draw[->] [out=10,in=-180] (s) to node [above,pos=0.5,inner sep=0.5mm] {\scriptsize$\frac{1}{n}~~~$} (t1);
	\draw[->] [out=-10,in=-180] (s) to node [below,pos=0.5,inner sep=1mm] {\scriptsize$\frac{n-1}{n}~~~$} (t2);
	\draw[->] [loop,out=-20,in=20,looseness=4] (t1) to node [right,inner sep=1mm] {\scriptsize$1$} (t1);
	\draw[->] [loop,out=-20,in=20,looseness=4] (t2) to node [right,inner sep=1mm] {\scriptsize$1$} (t2);
\end{tikzpicture}
\caption{High reward with low probability}
\label{fig:ExampleForUnsound}
\end{minipage}%
\begin{minipage}[b]{0.5\linewidth}
\centering
\begin{tikzpicture}
	\drawcirc (s) at (0,0) {$s$};
	\drawdummy (sr) at (0,-0.55) {$+1$};
	\drawcirc (t) at (2,0) {$t$};
	\draw[->] (-0.75,0) to (s);
	\draw[->] [out=-10,in=-180] (s) to node [above,pos=0.5,inner sep=1mm] {\scriptsize$\frac{1}{2}$} (t);
	\draw[->] [loop,out=10,in=80,looseness=4] (s) to node [above right,inner sep=0.33mm] {\scriptsize$\frac{1}{2}$} (s);
	\draw[->] [loop,out=-20,in=20,looseness=4] (t) to node [right,inner sep=1mm] {\scriptsize$1$} (t);
\end{tikzpicture}
\caption{Unbounded path rewards}
\label{fig:ExampleForUnbounded}
\end{minipage}
\vspace{-12pt}
